On the maximum second eigenvalue of outerplanar graphs

For a fixed positive integer $k$ and a graph $G$, let $\lambda_k(G)$ denote the $k$-th largest eigenvalue of the adjacency matrix of $G$. In 2017, Tait and Tobin proved that the maximum $\lambda_1(G)$ among all outerplanar graphs on $n$ vertices is achieved by the fan graph $K_1\vee P_{n-1}$. In this paper, we consider a similar problem of determining the maximum $\lambda_2$ among all connected outerplanar graphs on $n$ vertices. For $n$ even and sufficiently large, we prove that the maximum $\lambda_2$ is uniquely achieved by the graph $(K_1\vee P_{n/2-1})\!\!-\!\!(K_1\vee P_{n/2-1})$, which is obtained by connecting two disjoint copies of $(K_1\vee P_{n/2-1})$ through a new edge joining their smallest degree vertices. When $n$ is odd and sufficiently large, the extremal graphs are not unique. The extremal graphs are those graphs $G$ that contain a cut vertex $u$ such that $G\setminus \{u\}$ is isomorphic to $2(K_1\vee P_{n/2-1})$. We also determine the maximum $\lambda_2$ among all 2-connected outerplanar graphs and asymptotically determine the maximum of $\lambda_k(G)$ among all connected outerplanar graphs for any fixed $k$.

==> fan_graph.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]


\node [bvertex] (v0) at (-0.5, -0.5) {};
\node [bvertex] (v1) at (-3, 1) {};
\node [bvertex] (v2) at (-2, 1) {};
\node [bvertex] (v3) at (-1, 1) {};
\node [bvertex] (v4) at (0, 1) {};
\node [bvertex] (v5) at (1, 1) {};
\node [bvertex] (v6) at (2, 1) {};


\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, fill=white, above=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------



\end{tikzpicture}

==> outerplanar_2conn_odd_G1.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (u0) at (-0.5, -1.5) {};
\node [bvertex] (u1) at (-3, -0.5) {};
\node [bvertex] (u2) at (-2, -0.5) {};
\node [bvertex] (u3) at (-1, -0.5) {};
\node [bvertex] (u4) at (0, -0.5) {};
\node [bvertex] (u5) at (1, -0.5) {};
\node [bvertex] (u6) at (2, -0.5) {};


\node [bvertex] (v0) at (-0.5, 1.5) {};
\node [bvertex] (v1) at (-3, 0.5) {};
\node [bvertex] (v2) at (-2, 0.5) {};
\node [bvertex] (v3) at (-1, 0.5) {};
\node [bvertex] (v4) at (0, 0.5) {};
\node [bvertex] (v5) at (1, 0.5) {};
\node [bvertex] (v6) at (2, 0.5) {};
\node [bvertex] (v7) at (3, 0.5) {};

\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);
\draw (u0) -- (u5);
\draw (u0) -- (u6);
\draw (v0) -- (v7);

\draw (u1) -- (u2);
\draw (u3) -- (u2); 
\draw [dashed] (u4) -- (u3) node [midway, above=3pt] {$...$};
\draw (u5) -- (u4);
\draw (u6) -- (u5);
\draw (v6) -- (v7);
%--------------------------------

\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, below=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------

\draw (u1) -- (v1);
\draw (u2) -- (v2);
\end{tikzpicture}


==> outerplanar_2conn_odd_G2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (u0) at (-0.5, -0.5) {};
\node [bvertex] (u1) at (-3, 1) {};
\node [bvertex] (u2) at (-2, 1) {};
\node [bvertex] (u3) at (-1, 1) {};
\node [bvertex] (u4) at (0, 1) {};
\node [bvertex] (u5) at (1, 1) {};
\node [bvertex] (u6) at (2, 1) {};


\node [bvertex] (v0) at (3.5, 2.5) {};
\node [bvertex] (v1) at (1, 2) {};
\node [bvertex] (v2) at (2, 2) {};
\node [bvertex] (v3) at (3, 2) {};
\node [bvertex] (v4) at (4, 2) {};
\node [bvertex] (v5) at (5, 2) {};
\node [bvertex] (v6) at (6, 2) {};


\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);
\draw (u0) -- (u5);
\draw (u0) -- (u6);

\draw (u1) -- (u2);
\draw (u3) -- (u2); 
\draw [dashed] (u4) -- (u3) node [midway, fill=white, above=3pt] {$...$};
\draw (u5) -- (u4);
\draw (u6) -- (u5);
%--------------------------------




\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

%\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, fill=white, below=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------

\draw (u6) -- (v2);
\draw (u5) -- (v1);
\end{tikzpicture}


==> outerplanar_2conn_odd_G3.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (u0) at (-0.5, -1.5) {};
\node [bvertex] (u1) at (-3, -0.5) {};
\node [bvertex] (u2) at (-2, -0.5) {};
\node [bvertex] (u3) at (-1, -0.5) {};
\node [bvertex] (u4) at (0, -0.5) {};
\node [bvertex] (u5) at (1, -0.5) {};
\node [bvertex] (u6) at (2, -0.5) {};


\node [bvertex] (v0) at (-0.5, 1.5) {};
\node [bvertex] (v1) at (-3, 0.5) {};
\node [bvertex] (v2) at (-2, 0.5) {};
\node [bvertex] (v3) at (-1, 0.5) {};
\node [bvertex] (v4) at (0, 0.5) {};
\node [bvertex] (v5) at (1, 0.5) {};
\node [bvertex] (v6) at (2, 0.5) {};
\node [bvertex] (v7) at (3, 0.5) {};

\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);
\draw (u0) -- (u5);
\draw (u0) -- (u6);
\draw (v0) -- (v7);

\draw (u1) -- (u2);
\draw (u3) -- (u2); 
\draw [dashed] (u4) -- (u3) node [midway, fill=white, above=3pt] {$...$};
\draw (u5) -- (u4);
\draw (u6) -- (u5);
\draw (v7) -- (v6);
%--------------------------------

\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

%\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, fill=white, below=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------

\draw (u1) -- (v1);
\draw (u2) -- (v2);
\end{tikzpicture}

==> outerplanar_3q+1.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]
    
    
    \node [bvertex] (v0) at (2.5, -0.5) {};
    \node [bvertex] (v1) at (0, 1) {};
    \node [bvertex] (v2) at (1, 1) {};
    \node [bvertex] (v3) at (2, 1) {};
    \node [bvertex] (v4) at (3, 1) {};
    \node [bvertex] (v5) at (4, 1) {};
    \node [bvertex] (v6) at (5, 1) {};
    %---------------------------------------------------
    
    \node [bvertex] (u0) at (8.5, -0.5) {};
    \node [bvertex] (u1) at (6, 1) {};
    \node [bvertex] (u2) at (7, 1) {};
    \node [bvertex] (u3) at (8, 1) {};
    \node [bvertex] (u4) at (9, 1) {};
    \node [bvertex] (u5) at (10, 1) {};
    \node [bvertex] (u6) at (11, 1) {};
    %--------------------------------------------------
    
    \node [bvertex] (w0) at (5.5, -2) {};
    \node [bvertex] (w1) at (3, -3.5) {};
    \node [bvertex] (w2) at (4, -3.5) {};
    \node [bvertex] (w3) at (5, -3.5) {};
    \node [bvertex] (w4) at (6, -3.5) {};
    \node [bvertex] (w5) at (7, -3.5) {};
    \node [bvertex] (w6) at (8, -3.5) {};
    %--------------------------------------------------
    
    \draw (v0) -- (v1);
    \draw (v0) -- (v2);
    \draw (v0) -- (v3);
    \draw (v0) -- (v4);
    \draw (v0) -- (v5);
    \draw (v0) -- (v6);
    
    \draw (v1) -- (v2);
    \draw (v3) -- (v2); 
    \draw [dashed] (v4) -- (v3) node [midway, above=3pt] {$...$};
    \draw (v5) -- (v4);
    \draw (v6) -- (v5);
    %--------------------------------
    
    \draw (u0) -- (u1);
    \draw (u0) -- (u2);
    \draw (u0) -- (u3);
    \draw (u0) -- (u4);
    \draw (u0) -- (u5);
    \draw (u0) -- (u6);
    
    \draw (u1) -- (u2);
    \draw (u3) -- (u2); 
    \draw [dashed] (u4) -- (u3) node [midway, above=3pt] {$...$};
    \draw (u5) -- (u4);
    \draw (u6) -- (u5);
    %--------------------------------
    
    \draw (w0) -- (w1);
    \draw (w0) -- (w2);
    \draw (w0) -- (w3);
    \draw (w0) -- (w4);
    \draw (w0) -- (w5);
    \draw (w0) -- (w6);
    
    \draw (w1) -- (w2);
    \draw (w3) -- (w2); 
    \draw [dashed] (w4) -- (w3) node [midway, below=3pt] {$...$};
    \draw (w5) -- (w4);
    \draw (w6) -- (w5);
    %--------------------------------
    
    \node [bvertex] (x) at (5.5, -1) {};
    \draw (x) -- (u0);
    \draw (x) -- (v6);
    \draw (x) -- (w0);
\end{tikzpicture}

==> outerplanar_3q+2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]
		
    \node [bvertex] (u0) at (2, -1) {};
    \node [bvertex] (u1) at (0, -3) {};
    \node [bvertex] (u2) at (-0.5, -2.5) {};
    \node [bvertex] (u3) at (-1.5, -1.5) {};
    \node [bvertex] (u4) at (-2, -1) {};
    
    
    \node [bvertex] (v0) at (2, 3) {};
    \node [bvertex] (v1) at (5, 3) {};
    \node [bvertex] (v2) at (4.6, 2.5) {};
    \node [bvertex] (v3) at (3.5, 1) {};
    
    \node [bvertex] (w0) at (-3.5, 1) {};
    \node [bvertex] (w1) at (-5, 3) {};
    \node [bvertex] (w2) at (-4.5, 3) {};
    \node [bvertex] (w3) at (-2.5, 3) {};
    \node [bvertex] (w4) at (-2, 3) {};
    
    
    \draw (u0) -- (u1);
    \draw (u0) -- (u2);
    \draw (u0) -- (u3);
    \draw (u0) -- (u4);
    
    \draw (u1) -- (u2);
    \draw (u3) -- (u4); 
    \draw [dashed] (u2) -- (u3) node [midway, rotate=135, above=5pt] {$...$};
    %--------------------------------
    
    
    
    
    \draw (v0) -- (v1);
    \draw (v0) -- (v2);
    \draw (v0) -- (v3);
    
    \draw (v1) -- (v2);
    \draw [dashed] (v2) -- (v3) node [midway, rotate=-125, above=5pt] {$...$};
    %--------------------------------
    
    
    
    \draw (w0) -- (w1);
    \draw (w0) -- (w2);
    \draw (w0) -- (w3);
    \draw (w0) -- (w4);
    
    \draw (w1) -- (w2);
    \draw (w3) -- (w4); 
    \draw [dashed] (w2) -- (w3) node [midway, above=5pt] {$...$};
    %--------------------------------
    
    \draw (w0) -- (u4);
    \draw (u0) -- (v3);
    \draw (v0) -- (w4);
    
\end{tikzpicture}

==> outerplanar_3q.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]
		
    \node [bvertex] (u0) at (2, -1) {};
    \node [bvertex] (u1) at (0, -3) {};
    \node [bvertex] (u2) at (-0.5, -2.5) {};
    \node [bvertex] (u3) at (-1.5, -1.5) {};
    \node [bvertex] (u4) at (-2, -1) {};
    
    
    \node [bvertex] (v0) at (2, 3) {};
    \node [bvertex] (v1) at (5, 3) {};
    \node [bvertex] (v2) at (4.6, 2.5) {};
    \node [bvertex] (v3) at (3.85, 1.5) {};
    \node [bvertex] (v4) at (3.5, 1) {};
    
    \node [bvertex] (w0) at (-3.5, 1) {};
    \node [bvertex] (w1) at (-5, 3) {};
    \node [bvertex] (w2) at (-4.5, 3) {};
    \node [bvertex] (w3) at (-2.5, 3) {};
    \node [bvertex] (w4) at (-2, 3) {};
    
    
    \draw (u0) -- (u1);
    \draw (u0) -- (u2);
    \draw (u0) -- (u3);
    \draw (u0) -- (u4);
    
    \draw (u1) -- (u2);
    \draw (u3) -- (u4); 
    \draw [dashed] (u2) -- (u3) node [midway, rotate=135, above=5pt]{}; 
    %{$...$};
    %--------------------------------
    
    
    
    
    \draw (v0) -- (v1);
    \draw (v0) -- (v2);
    \draw (v0) -- (v3);
    \draw (v0) -- (v4);
    
    \draw (v1) -- (v2);
    \draw (v3) -- (v4); 
    \draw [dashed] (v2) -- (v3) node [midway, rotate=-125, above=5pt]{}; 
    %{$...$};
    %--------------------------------
    
    
    
    \draw (w0) -- (w1);
    \draw (w0) -- (w2);
    \draw (w0) -- (w3);
    \draw (w0) -- (w4);
    
    \draw (w1) -- (w2);
    \draw (w3) -- (w4); 
    \draw [dashed] (w2) -- (w3) node [midway, above=5pt]{};
    % {$...$};
    %--------------------------------
    
    \draw (w0) -- (u4);
    \draw (u0) -- (v4);
    \draw (v0) -- (w4);
    
\end{tikzpicture}

==> outerplanar_exception_12.tex <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (u0) at (-1, 0) {};
\node [bvertex] (u1) at (-2.5, 1) {};
\node [bvertex] (u2) at (-1.5, 1) {};
\node [bvertex] (u3) at (-0.5, 1) {};
\node [bvertex] (u4) at (0.5, 1) {};

\node [bvertex] (v0) at (4, 0) {};
\node [bvertex] (v1) at (2.5, 1) {};
\node [bvertex] (v2) at (3.5, 1) {};
\node [bvertex] (v3) at (4.5, 1) {};
\node [bvertex] (v4) at (5.5, 1) {};

\node [bvertex] (c0) at (-1, 1.5) {}; 
\node [bvertex] (c2) at (4, 1.5) {}; 


\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);

\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);

\draw (u1) -- (u2);
\draw (u3) -- (u2); 
\draw (u4) -- (u3);

\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw (v4) -- (v3);

\draw (c0) -- (c2);

\draw (c0) -- (u2); 
\draw (c0) -- (u3); 

\draw (c2) -- (v2); 
\draw (c2) -- (v3); 

\end{tikzpicture}

==> outerplanar_extremal2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (u0) at (-0.5, -0.5) {};
\node [bvertex] (u1) at (-3, 1) {};
\node [bvertex] (u2) at (-2, 1) {};
\node [bvertex] (u3) at (-1, 1) {};
\node [bvertex] (u4) at (0, 1) {};
\node [bvertex] (u5) at (1, 1) {};
\node [bvertex] (u6) at (2, 1) {};


\node [bvertex] (v0) at (3.5, 2.5) {};
\node [bvertex] (v1) at (1, 2) {};
\node [bvertex] (v2) at (2, 2) {};
\node [bvertex] (v3) at (3, 2) {};
\node [bvertex] (v4) at (4, 2) {};
\node [bvertex] (v5) at (5, 2) {};
\node [bvertex] (v6) at (6, 2) {};


\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);
\draw (u0) -- (u5);
\draw (u0) -- (u6);

\draw (u1) -- (u2);
\draw (u3) -- (u2); 
\draw [dashed] (u4) -- (u3) node [midway, above=3pt] {$...$};
\draw (u5) -- (u4);
\draw (u6) -- (u5);
%--------------------------------




\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, below=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------

\draw (u6) -- (v2);
\draw (u5) -- (v1);
\end{tikzpicture}


==> outerplanar_extremal_even.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (u0) at (-0.5, -0.5) {};
\node [bvertex] (u1) at (-3, 1) {};
\node [bvertex] (u2) at (-2, 1) {};
\node [bvertex] (u3) at (-1, 1) {};
\node [bvertex] (u4) at (0, 1) {};
\node [bvertex] (u5) at (1, 1) {};
\node [bvertex] (u6) at (2, 1) {};


\node [bvertex] (v0) at (5.5, -0.5) {};
\node [bvertex] (v1) at (3, 1) {};
\node [bvertex] (v2) at (4, 1) {};
\node [bvertex] (v3) at (5, 1) {};
\node [bvertex] (v4) at (6, 1) {};
\node [bvertex] (v5) at (7, 1) {};
\node [bvertex] (v6) at (8, 1) {};


\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);
\draw (u0) -- (u5);
\draw (u0) -- (u6);

\draw (u1) -- (u2);
\draw (u3) -- (u2); 
\draw [dashed] (u4) -- (u3) node [midway, above=3pt] {$...$};
\draw (u5) -- (u4);
\draw (u6) -- (u5);
%--------------------------------




\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, above=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------

\draw (u6) -- (v1);


\end{tikzpicture}




==> outerplanar_extremal_odd1.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (u0) at (-0.5, -0.5) {};
\node [bvertex] (u1) at (-3, 1) {};
\node [bvertex] (u2) at (-2, 1) {};
\node [bvertex] (u3) at (-1, 1) {};
\node [bvertex] (u4) at (0, 1) {};
\node [bvertex] (u5) at (1, 1) {};
\node [bvertex] (u6) at (2, 1) {};


\node [bvertex] (v0) at (6.5, -0.5) {};
\node [bvertex] (v1) at (4, 1) {};
\node [bvertex] (v2) at (5, 1) {};
\node [bvertex] (v3) at (6, 1) {};
\node [bvertex] (v4) at (7, 1) {};
\node [bvertex] (v5) at (8, 1) {};
\node [bvertex] (v6) at (9, 1) {};

\node [bvertex] (w) at (3, 1) {};

\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);
\draw (u0) -- (u5);
\draw (u0) -- (u6);

\draw (u1) -- (u2);
\draw (u3) -- (u2); 
\draw [dashed] (u4) -- (u3) node [midway, above=3pt] {$...$};
\draw (u5) -- (u4);
\draw (u6) -- (u5);
%--------------------------------




\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, above=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------

\draw (u6) -- (w) -- (v1);


\end{tikzpicture}


==> outerplanar_extremal_odd2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (u0) at (-0.5, -0.5) {};
\node [bvertex] (u1) at (-3, 1) {};
\node [bvertex] (u2) at (-2, 1) {};
\node [bvertex] (u3) at (-1, 1) {};
\node [bvertex] (u4) at (0, 1) {};
\node [bvertex] (u5) at (1, 1) {};
\node [bvertex] (u6) at (2, 1) {};


\node [bvertex] (v0) at (6.5, -0.5) {};
\node [bvertex] (v1) at (4, 1) {};
\node [bvertex] (v2) at (5, 1) {};
\node [bvertex] (v3) at (6, 1) {};
\node [bvertex] (v4) at (7, 1) {};
\node [bvertex] (v5) at (8, 1) {};
\node [bvertex] (v6) at (9, 1) {};

\node [bvertex] (w) at (3, 1) {};

\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);
\draw (u0) -- (u5);
\draw (u0) -- (u6);

\draw (u1) -- (u2);
\draw (u3) -- (u2); 
\draw [dashed] (u4) -- (u3) node [midway, above=3pt] {$...$};
\draw (u5) -- (u4);
\draw (u6) -- (u5);
%--------------------------------




\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, above=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------

\draw (u6) -- (w) -- (v1);
\draw (u0) -- (w);

\end{tikzpicture}

==> outerplanar_extremal_odd3.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (u0) at (-0.5, -0.5) {};
\node [bvertex] (u1) at (-3, 1) {};
\node [bvertex] (u2) at (-2, 1) {};
\node [bvertex] (u3) at (-1, 1) {};
\node [bvertex] (u4) at (0, 1) {};
\node [bvertex] (u5) at (1, 1) {};
\node [bvertex] (u6) at (2, 1) {};


\node [bvertex] (v0) at (6.5, -0.5) {};
\node [bvertex] (v1) at (4, 1) {};
\node [bvertex] (v2) at (5, 1) {};
\node [bvertex] (v3) at (6, 1) {};
\node [bvertex] (v4) at (7, 1) {};
\node [bvertex] (v5) at (8, 1) {};
\node [bvertex] (v6) at (9, 1) {};

\node [bvertex] (w) at (3, 1) {};

\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);
\draw (u0) -- (u5);
\draw (u0) -- (u6);

\draw (u1) -- (u2);
\draw (u3) -- (u2); 
\draw [dashed] (u4) -- (u3) node [midway, above=3pt] {$...$};
\draw (u5) -- (u4);
\draw (u6) -- (u5);
%--------------------------------




\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, above=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------

\draw (u6) -- (w) -- (v1);
\draw (u0) -- (w);
\draw (v0) -- (w);
\end{tikzpicture}

==> outerplanar_isomorphic_g0.tex <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=1}, bvertex/.style={circle, draw=black, fill=black, scale=0.3}]

\node [bvertex] (u0) at (-0.5, -1.5) {};
\node [bvertex] (u1) at (-3, -0.5) {};
\node [bvertex] (u2) at (-2, -0.5) {};
\node [bvertex] (u3) at (-1, -0.5) {};
\node [bvertex] (u4) at (0, -0.5) {};
\node [bvertex] (u5) at (1, -0.5) {};
\node [bvertex] (u6) at (2, -0.5) {};


\node [bvertex] (v0) at (-0.5, 1.5) {};
\node [bvertex] (v1) at (-3, 0.5) {};
\node [bvertex] (v2) at (-2, 0.5) {};
\node [bvertex] (v3) at (-1, 0.5) {};
\node [bvertex] (v4) at (0, 0.5) {};
\node [bvertex] (v5) at (1, 0.5) {};
\node [bvertex] (v6) at (2, 0.5) {};


\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);
\draw (u0) -- (u5);
\draw (u0) -- (u6);

\draw (u1) -- (u2);
\draw[color=red, ] (u3) -- (u2); 
\draw [dashed] (u4) -- (u3) node [midway, fill=white, above=3pt] {$...$};
\draw (u5) -- (u4);
\draw (u6) -- (u5);
%--------------------------------

\draw (v0) -- (v1);
\draw (v0) -- (v2);
\draw (v0) -- (v3);
\draw (v0) -- (v4);
\draw (v0) -- (v5);
\draw (v0) -- (v6);

\draw (v1) -- (v2);
\draw[color=red] (v3) -- (v2); 
\draw [dashed] (v4) -- (v3) node [midway, fill=white, below=3pt] {$...$};
\draw (v5) -- (v4);
\draw (v6) -- (v5);
%--------------------------------

\draw (u1) -- (v1);
\draw[color=red] (u2) -- (v2);
\end{tikzpicture}

